GUARD: Sensitivity-aware Uncertainty Attribution for Safe Traditional and Learning-based Robot Control

This paper presents the framework GUARD (Guided robot control via Uncertainty attribution and probAbilistic kernel optimization for Risk-aware Decision making) that combines a technique from probabilistic state estimation with an uncertainty identification method to derive critical thresholds for robot control algorithms. The first part focuses on complementing a method for probabilistic kernel optimization (PKO) by a sensitivity-aware uncertainty attribution technique. Next, the estimated uncertainties and their sources are forwarded to the robot controllers to adapt safety margins and trigger the initialization of safe backup trajectories. To validate GUARD's applicability and performance, experiments are conducted on a traditional model predictive control (MPC) algorithm and a reinforcement learning (RL) based controller. The results demonstrate that GUARD reduces collision rates by 44-67% in the RL-based evaluation, while decreasing backup policy activation by 50-75% in the medium- and high-uncertainty profiles. In the MPC simulation, GUARD successfully avoids collisions. By unifying the probabilistic kernel optimization algorithm from robot state estimation with the uncertainty estimation method for learning-based control, GUARD brings together traditional techniques and learning for safe and efficient robot applications.

==> Fig/Fig2_tot_teaser.tex <==
\definecolor{box_blue}{HTML}{98BFEF}
\definecolor{box_yellow}{HTML}{FBE7A3}
\definecolor{box_green}{HTML}{CADFB8}
\definecolor{arrow_red}{HTML}{B02418}
\hspace*{-0.2cm}
\begin{tikzpicture}[scale=0.48, transform shape,
    >=Latex,
    node distance=1.8cm and 2.2cm,
    every node/.style={font=\small},
    blueoval/.style={ellipse, draw=none, fill=box_blue, align=center, minimum width=3.2cm, minimum height=1.4cm},
    yellowoval/.style={ellipse, draw=none, fill=box_yellow, align=center, minimum width=3.2cm, minimum height=1.4cm},
    greenoval/.style={ellipse, draw=none, fill=box_green, align=center, minimum width=3.2cm, minimum height=1.4cm},
    bluebox/.style={rectangle, rounded corners=3pt, draw=none, fill=box_blue, align=center, minimum width=2.7cm, minimum height=1.2cm},
    yellowbox/.style={rectangle, rounded corners=3pt, draw=none, fill=box_yellow, align=center, minimum width=2.7cm, minimum height=1.2cm},
    greenbox/.style={rectangle, rounded corners=3pt, draw=none, fill=box_green, align=center, minimum width=2.7cm, minimum height=1.2cm}, 
    central/.style={
        rounded corners=15pt,
        draw=red!70!black,
        thick,
        outer sep=0pt,
        minimum width=7cm,
        minimum height=4.5cm,
        align=center
    }]

\tikzset{
    connection/.style={
        draw=black,
        semithick,
        %-{Stealth[length=1mm 0.5]},
    }
}

\tikzset{
    arrow_connection/.style={
        draw=black,
        semithick,
        -{Stealth[length=1mm 0.5]},
    }
}


% --- Central left blocks ---
\node[bluebox] (state) {State\\Estimation};
\node[yellowbox, below=0.8cm of state] (perception) {Perception};

% --- Blue (State Estimation) side ---
\node[blueoval, above left=of state, xshift=0.2cm] (photometrics) {Photometrics,\\Prob. Methods\\(ROVIO, EKF, ..)};
\node[blueoval, above=of state, xshift=-1cm] (offline) {Offline\\(GTSAM, \\iSAM2, ..)};
\node[blueoval, left=of state, yshift=1cm, xshift=0.1cm] (dnn) {DNN\\Methods \cite{Yang2020}, \cite{Wang2017}};

\draw[connection] (photometrics) -- (state);
\draw[connection] (offline) -- (state);
\draw[connection] (dnn.0) -- (state.180);

% --- Yellow (Perception) side ---
\node[yellowoval, left=of perception, yshift=-0.8cm, xshift=0.2cm] (registration) {Global, Local\\Registration\\\cite{Zhou2016FGR},\cite{Yang2021TEASER}};
\node[yellowoval, below=of perception, xshift=-0.5cm, yshift=0.3cm] (prob) {Probabilistic\\Methods \cite{gaus2025humaninterpretableuncertaintyexplanationspoint}, \cite{Maken2021}};
\node[yellowoval, below left=of perception] (learning) {Learning\\Methods \cite{Landry2019}};

\draw[connection] (registration) -- (perception.180);
\draw[connection] (prob) -- (perception);
\draw[connection, shorten >=-1pt] (learning.25) -- (perception.204);


\node[scale=0.19, xshift=7.0cm,
  single arrow,          % Arrow shape (fits text tightly)
  draw=arrow_red, fill=white, 
  minimum width=7cm, minimum height=0.1cm, % Like a box: set min size
  single arrow tip angle=100, % Wider tip angle
  inner sep=-10pt,
  single arrow head extend=0.4cm, % Longer head
  text width=9cm, align=center % Multi-line text support
] at ($(state.east)!0.5!(perception.east)$) (red_arrow)  {\fontsize{50}{50}\selectfont  \textbf{GUARD}};

% --- Arrow to right ---
\node[greenbox, right=0cm of red_arrow] (risk) {Risk-aware\\Control};
\draw[connection] (state.east) -- (red_arrow.160);
\draw[connection] (perception.east) -- (red_arrow.200);

% --- Green (Control) side ---
\node[greenoval, above=0.4cm of risk, xshift=1.8cm] (traditional) {Traditional\\Control \cite{Ames2019}, \cite{Singletary2021}};
\node[greenoval, above=0.5cm of traditional, xshift=1cm] (mpc) {Path or Time\\Optimal MPC\\ \cite{Romero2022}, \cite{Yoon2025}};
\node[greenoval, right=0.5cm of traditional, yshift=0.6cm] (sampling) {Sampling-based\\Methods};
\node[greenoval, below=0.5cm of risk, xshift=1.0cm] (learningc) {Safe Reinforcement\\Learning};
\node[greenoval, below=0.5cm of learningc, xshift=1cm] (e2e) {Model-based\\Methods \cite{fisac2018general, wabersich2021predictive}};
\node[greenoval, right=0.55cm of learningc, yshift=-0.6cm] (rl) {Model-free\\Methods \\\cite{Kiemel2024SafeMotionsRisk, thananjeyan2021recovery}};

\draw[connection] (risk) -- (traditional);
\draw[connection] (risk.270) -- (learningc.130);
\draw[connection] (traditional) -- (mpc);
\draw[connection] (traditional.0) -- (sampling);
\draw[connection] (learningc.270) -- (e2e);
\draw[connection] (learningc.0) -- (rl);

% text on top
\node[] (state-of-the-art) at (3.3cm, 5.3cm) {\fontsize{18}{18}\selectfont \textbf{State-of-the-Art Literature}};
\node[right=10.9cm of state-of-the-art, yshift=-0.5cm, align=center] (contribution) {{\fontsize{18}{22}\selectfont \textbf{Our Contribution:}} \\[1.0em] {\fontsize{18}{22}\selectfont \textbf{The GUARD Framework}}};

% right side of the figure
\draw[dashed, thick] (12.9cm, 3.6cm) -- +(0, -9cm);

% Central GUARD framework box
\node[central] (guard) at (21.5cm, -1cm) {};


% Left side ovals
\node[blueoval, above=0.4cm of guard, xshift=-6.5cm] (pse) {Probabilistic\\State\\Estimation \cite{Choi2025}};
\node[yellowoval, below=0.4cm of guard, xshift=-6.5cm] (uap) {Uncertainty-\\aware\\Perception \cite{gaus2025humaninterpretableuncertaintyexplanationspoint}};

% Right side ovals
\node[greenoval, above=0.4cm of guard, xshift=7cm] (mpc) {MPC-based \\Controller from\\Yoon et al.\cite{Yoon2025}};
\node[greenoval, below=0.4cm of guard, xshift=7cm] (rl) {RL-based \\Controller from\\Kiemel et al.\cite{Kiemel2024SafeMotionsRisk}};



% Title inside central box
\node[above=1.45cm of guard.center, font=\bfseries\color{arrow_red}, scale=1.1] 
    {GUARD Framework};

% Internal texts
\node[align=center, scale=1.2] at ([xshift=-1.45cm,yshift=0.6cm]guard.center) 
    {Residuals\\(State\\Estimation)};

\node[align=center, scale=1.2] at ([xshift=-1.5cm,yshift=-1.3cm]guard.center) 
    {Uncertainty\\Attribution};


\node[align=center, scale=1.2] at ([xshift=2.1cm,yshift=0.2cm]guard.center) 
    {CBF\\Formulation};
\node[align=center, scale=1.2] at ([xshift=2.1cm,yshift=-0.9cm]guard.center) 
    {Risk\\Threshold};
    
\draw[-{Stealth[length=1.5mm 0.5]}, thick, red!40!black] 
    ([xshift=-2.67cm,yshift=-1.3cm]guard.center)
    arc[start angle=220,end angle=130,radius=1.32cm];
\draw[-{Stealth[length=1.5mm 0.5]}, thick, red!40!black] 
    ([xshift=-0.35cm,yshift=0.5cm]guard.center)
    arc[start angle=40,end angle=-50,radius=1.32cm];
\draw[arrow_connection, black, thick] ([xshift=0.3cm,yshift=0cm]guard.center) -- + (0.6cm, 0cm);
\draw[arrow_connection, black, thick] ([xshift=0.3cm,yshift=-1.0cm]guard.center) -- + (0.6cm, 0cm);

%\draw[->, thick, red!20!black] 
%    ([xshift=-2.4cm,yshift=-0.2cm]guard.center)
%    arc[start angle=20,end angle=200,radius=1.2cm];


\draw[arrow_connection, shorten >=-1pt] (pse) -- (guard);
\draw[arrow_connection, shorten >=-1pt] (uap) -- (guard);
\draw[arrow_connection] (guard) -- (mpc);
\draw[arrow_connection] (guard) -- (rl);


\end{tikzpicture}

==> Fig/safeMotionsRiskPipeline/pipeline.tex <==
\definecolor{BACKUP_NETWORK}{RGB}{0,75,0}
\definecolor{TASK_NETWORK}{RGB}{0,0,150}
\definecolor{LINE_COLOR_RED}{RGB}{214,39,40}
\definecolor{LINE_COLOR_BLUE}{RGB}{0,0,150}

\newcommand{\addImage}[2]{
\def\imagewidth{0.09}\ifnum #1 = 0
\includegraphics[trim=995 560 965 245, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=935 480 905 205, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, thick, dashed](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.0cm, xshift=0.4cm, yshift=0.585cm, scale=0.9]{\textcolor{black!90}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.92}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[draw=#5,  inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.075,-0.075)}]
      \node[draw=#5, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.15,-0.15)}]
      \ifnum #4 = 0
        \node[draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[draw=#5,  thick, dashed, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[right of=image_3, node distance=0.62cm, xshift=-0.4cm, yshift=0.575cm, scale=0.9]{\textcolor{black!90}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.45cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=BACKUP_NETWORK, fill=BACKUP_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=TASK_NETWORK, fill=TASK_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);

\end{tikzpicture}}

\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\hspace{-0.19cm}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [-latex, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!75}
    \def\textScale{0.91}
    



     \node[outer sep=1.0pt, image_collection](t_0_step_three) at (0, 0) {\timeStepImageSingle{1}{Fig/safeMotionsRiskPipeline/t_0_safe.png}{\phantom{~~}$s_t$}{0}{black}};

    \node[right of=t_0_step_three, node distance=2.36cm, minimum width=0.0cm, inner sep=3pt, yshift=1.4cm] (network_t_0_step_three){\addNeuralNetwork{2}};
    \coordinate (switching_point_0) at ([xshift=0.4cm,yshift=0.0cm]t_0_step_three.0);
    \coordinate (switching_point_1) at ([xshift=0.4cm,yshift=-0.15cm]t_0_step_three.0);
    %\draw (t_0_step_three.0) -- ++(0.4cm,0) coordinate (switching_point);
    \draw[dotted] ([xshift=2.6cm,yshift=-0.0cm]switching_point_0) -- ++(3.95cm,0);
    \draw [] (t_0_step_three.0) -- node[pos=0.5, above]{} (switching_point_0);
    \draw [{arrow_style}] (switching_point_0) |- node[pos=0.5, above]{} (network_t_0_step_three.180);
    \node[below of=network_t_0_step_three, node distance=0.68cm, scale=0.65, \colorAnnotations]{Task policy $\pi^T$};
    
    \node[right of=network_t_0_step_three, node distance=2.3cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_three){\timeStepImageSingle{1}{Fig/safeMotionsRiskPipeline/t_1_unsafe.png}{$s^T_{{t+1}}$}{0}{black}};
    \draw [{arrow_style}] (network_t_0_step_three.0) -- (t_1_step_three.180) node[pos=0.5, above=0.04cm, TASK_NETWORK!90, scale=0.9]{$a^{T}_{t}$};



    \node[right of=t_0_step_three, node distance=2.36cm, minimum width=0.0cm, inner sep=3pt, yshift=-1.4cm] (network_t_0_backup_step_three){\addNeuralNetwork{1}};
    \node[below of=network_t_0_backup_step_three, node distance=0.68cm, scale=0.65, \colorAnnotations]{Backup policy $\pi^B$};

    \node[right of=network_t_0_backup_step_three, node distance=2.3cm, outer sep=2.0pt, yshift=0.0cm, image_collection](t_1_backup_step_three){\timeStepImageSingle{1}{Fig/safeMotionsRiskPipeline/t_1_safe.png}{$s^B_{t+1}$}{0}{black}};
    \draw [{arrow_style}, dashed] (switching_point_1) |- node[pos=0.5, above]{} (network_t_0_backup_step_three.180);
    \draw [{arrow_style}, dashed] (network_t_0_backup_step_three.0) -- (t_1_backup_step_three.180) node[pos=0.5, above=0.04cm, BACKUP_NETWORK!90, scale=0.9]{$a^{B}_{t}$};

    \node[right of=t_1_step_three, yshift=-0.05cm, node distance=2.1cm, align=center, scale=0.74, \colorAnnotations]
    {if $\bar{C}(s_t, a^{T}_t) \le \tau$}; 

    \node[right of=t_1_backup_step_three, yshift=-0.05cm, node distance=2.1cm, align=center, scale=0.74, \colorAnnotations]
    {otherwise}; %

\end{tikzpicture} 
